Optimization of the Energy-Comfort Trade-Off of HVAC Systems in Electric City Buses Based on a Steady-State Model

The electrification of public transport vehicles offers the potential to relieve city centers of pollutant and noise emissions. Furthermore, electric buses have lower life-cycle greenhouse gas (GHG) emissions than diesel buses, particularly when operated with sustainably produced electricity. However, the heating, ventilation, and air-conditioning (HVAC) system can consume a significant amount of energy, thus limiting the achievable driving range. In this paper, we address the HVAC system in an electric city bus by analyzing the trade-off between the energy consumption and the thermal comfort of the passengers. We do this by developing a dynamic thermal model for the bus, which we simplify by considering it to be in steady state. We introduce a method that is able to quickly optimize the steady-state HVAC system inputs for a large number of samples representative of a year-round operation. A comparison between the results from the steady-state optimization approach and a dynamic simulation reveals small deviations in both the HVAC system power demand and achieved thermal comfort. Thus, the approximation of the system performance with a steady-state model is justified. We present two case studies to demonstrate the practical relevance of the approach. First, we show how the method can be used to compare different HVAC system designs based on a year-round performance evaluation. Second, we show how the method can be used to extract setpoints for online controllers that achieve close-to-optimal performance without any predictive information. In conclusion, this study shows that a steady-state analysis of the HVAC systems of an electric city bus is a valuable approach to evaluate and optimize its performance.

==> img/causal-pareto-front/causal-pareto-front.tex <==
%
%
%

\begin{tikzpicture}

\pgfplotsset{
    pmvRegionStyle/.style={
		mark=o, 
        mark size=10,
		only marks,
		dash pattern=on 2pt off 2pt,
		thick,
	},
}

\begin{axis}[%
width=\linewidth,
height=0.7\linewidth,
xlabel={$\max \left| \PMVvar \right|$},
x unit = {-},
ylabel={\PhvacTimeAverage},
y unit = kW,
legend style={
    at={(0.45, 1.0)}, 
	anchor=south,
	legend columns=2,
	draw = none,
	font=\small, %
	fill=none
},
grid=none,
]
\addplot [black!40!white, 
dashed, 
mark=x, 
thick,
mark options={solid},
]
  table[]{img/causal-pareto-front/causal-pareto-front-1-static.tsv};
\addlegendentry{Steady-state optimization}

\addplot [black,
mark=o, 
thick,
]
  table[]{img/causal-pareto-front/causal-pareto-front-2-dynamic.tsv};
\addlegendentry{Extracted setpoints}

\addplot [gohlichColor, mark=*, mark size=3,
only marks,
mark options={solid},
]
table[]{img/causal-pareto-front/causal-pareto-front-3-G-hlich.tsv};
\addlegendentry{\GohlichEtAl}

\addplot [hambraeusColor, mark=*, mark size=3,
only marks,
mark options={solid},
]
table[]{img/causal-pareto-front/causal-pareto-front-4-Hambraeus.tsv};
\addlegendentry{\HabraeusAndMinotta}

\draw[pmvWindowMarkingRectangleStyle,pmv025Color,opacity=1] (axis cs:0.2,3.75) rectangle (axis cs:0.345,4.03);
\node[pmvWindowMarkingLabelStyle,anchor=west,color=pmv025Color] at (axis cs:0.345,3.95) {$\PMVRange{0.25}$};

\draw[pmvWindowMarkingRectangleStyle] (axis cs:0.575,3.28) rectangle (axis cs:0.71,3.52);
\node[pmvWindowMarkingLabelStyle,anchor=north east] at (axis cs:0.73,3.28) {$\PMVRange{0.625}$};

\draw[pmvWindowMarkingRectangleStyle,pmv1Color,opacity=1] (axis cs:0.95,2.86) rectangle (axis cs:1.073,3.09);
\node[pmvWindowMarkingLabelStyle,anchor=south west,color=pmv1Color] at (axis cs:0.97,3.07) {$\PMVRange{1}$};

\draw[pmvWindowMarkingRectangleStyle] (axis cs:1.45,2.38) rectangle (axis cs:1.56,2.63);
\node[pmvWindowMarkingLabelStyle,anchor=east] at (axis cs:1.45,2.45) {$\PMVRange{1.5}$};

\end{axis}
\end{tikzpicture}%

==> img/causal-time-resolved/causal-time-resolved.tex <==
%
%
%

\begin{tikzpicture}

\begin{groupplot}[
	group style={
		group size=1 by 3,
        vertical sep=0.2cm,
		xlabels at=edge bottom,
		xticklabels at=edge bottom,
	},
	width=\linewidth, 
    height=0.2\linewidth,
    xticklabel={\pgfkeys{/pgf/number format/hour code={\tick}}},
	y label style={ at={(-0.5cm,0.5)} },
	enlarge x limits = 0.01,
]

\nextgroupplot[
ylabel={\Tcab},
y unit = {\unit{\celsius}},
legend style={
	legend cell align=left, 
	at={(0.5, 1.0)}, 
	anchor=south,
    legend columns=-1,
	draw = none,
	fill=none
}
]
\addplot [pmv025Color!40!white, staticStyle]
  table[]{img/causal-time-resolved/causal-time-resolved-3-cabinStatic.tsv};

\addplot [pmv1Color!40!white, staticStyle]
  table[]{img/causal-time-resolved/causal-time-resolved-6-cabinStatic.tsv};

\addplot [pmv025Color, dynamicStyle]
  table[]{img/causal-time-resolved/causal-time-resolved-1-cabinDyn.tsv};
\addlegendentry{\PMVRange{0.25}}

\addplot [pmv025Color!40!white, refStyle, forget plot]
  table[]{img/causal-time-resolved/causal-time-resolved-2-cabinDynSet.tsv};

\addplot [pmv1Color, dynamicStyle]
  table[]{img/causal-time-resolved/causal-time-resolved-4-cabinDyn.tsv};
\addlegendentry{\PMVRange{1}}

\addplot [pmv1Color!40!white, refStyle, forget plot]
  table[]{img/causal-time-resolved/causal-time-resolved-5-cabinDynSet.tsv};

\addplot [gohlichColor, dynamicStyle]
  table[]{img/causal-time-resolved/causal-time-resolved-7-cabinDynG-hlich.tsv};
\addlegendentry{\GohlichEtAl}

\addplot [gohlichColor!40!white, refStyle, forget plot]
  table[]{img/causal-time-resolved/causal-time-resolved-8-cabinDynSet.tsv};

\addplot [hambraeusColor, dynamicStyle]
  table[]{img/causal-time-resolved/causal-time-resolved-9-cabinDynHam.tsv};
\addlegendentry{\HabraeusAndMinotta}

\addlegendimage{refStyle}
\addlegendentry{\Tcab setpoint}

\addplot [hambraeusColor!40!white, refStyle]
  table[]{img/causal-time-resolved/causal-time-resolved-10-cabinDynSet.tsv};

\nextgroupplot[
ylabel={\PMVvar},
y unit = {-},
]

\addplot [pmv025Color!40!white, staticStyle]
  table[]{img/causal-time-resolved/causal-time-resolved-14-PMVStatic.tsv};

\addplot [pmv1Color!40!white, staticStyle]
  table[]{img/causal-time-resolved/causal-time-resolved-16-PMVStatic.tsv};

\addplot [pmv025Color, dynamicStyle]
  table[]{img/causal-time-resolved/causal-time-resolved-13-PMVDyn.tsv};

\addplot [pmv1Color, dynamicStyle]
  table[]{img/causal-time-resolved/causal-time-resolved-15-PMVDyn.tsv};

\addplot [gohlichColor, dynamicStyle]
  table[]{img/causal-time-resolved/causal-time-resolved-17-PMVDynG-hlich.tsv};

\addplot [hambraeusColor, dynamicStyle]
  table[]{img/causal-time-resolved/causal-time-resolved-18-PMVDynHam.tsv};

\nextgroupplot[
ylabel={\Phvac},
y unit = kW,
]

\addplot [pmv025Color, dynamicStyle]
  table[]{img/causal-time-resolved/causal-time-resolved-20-P--hvac-Dyn.tsv};

\addplot [pmv1Color, dynamicStyle]
  table[]{img/causal-time-resolved/causal-time-resolved-22-P--hvac-Dyn.tsv};

\addplot [pmv025Color!40!white, staticStyle]
  table[]{img/causal-time-resolved/causal-time-resolved-21-P--hvac-Static.tsv};

\addplot [pmv1Color!40!white, staticStyle]
  table[]{img/causal-time-resolved/causal-time-resolved-23-P--hvac-Static.tsv};

\addplot [gohlichColor, dynamicStyle]
  table[]{img/causal-time-resolved/causal-time-resolved-24-PMVDynG-hlich.tsv};

\addplot [hambraeusColor, dynamicStyle]
  table[]{img/causal-time-resolved/causal-time-resolved-25-PMVDynHam.tsv};

\end{groupplot}
\end{tikzpicture}%

==> img/dynamic-comparison-cold/dynamic-comparison-cold.tex <==
%
%
%

\begin{tikzpicture}

\newcommand{\shadeBlack}{%
\fill[black, opacity=0.15] (axis cs:17.58, \pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:18.58, \pgfkeysvalueof{/pgfplots/ymax});
}

\begin{groupplot}[
	group style={
		group size=1 by 7,
		vertical sep=0.2cm,
		xlabels at=edge bottom,
		xticklabels at=edge bottom,
	},
	width=\linewidth, 
    height=0.1863\linewidth,
    xticklabel={\pgfkeys{/pgf/number format/hour code={\tick}}},
    y label style={ at={(-0.5cm,0.5)} },
	enlarge x limits = 0.01,
]

\nextgroupplot[
ylabel={\Tamb},
y unit = {\unit{\celsius}},
]

\addplot [color1!40!white, staticStyle]
  table[]{img/dynamic-comparison-cold/dynamic-comparison-cold-2-T--amb-Static.tsv};

\addplot [color1, dynamicStyle]
  table[]{img/dynamic-comparison-cold/dynamic-comparison-cold-1-T--amb-Dyn.tsv};

\shadeBlack

\nextgroupplot[
ylabel={\doorOpenFraction},
y unit = {-},
]
\addplot [color1, dynamicStyle]
  table[]{img/dynamic-comparison-cold/dynamic-comparison-cold-3-doorDyn.tsv};

\addplot [color1!40!white, staticStyle]
  table[]{img/dynamic-comparison-cold/dynamic-comparison-cold-4-doorStatic.tsv};

\shadeBlack

\nextgroupplot[
ylabel={\Npass},
y unit = {-},
]

\addplot [color1!40!white, staticStyle]
  table[]{img/dynamic-comparison-cold/dynamic-comparison-cold-6-N-pStatic.tsv};

\addplot [color1, dynamicStyle]
  table[]{img/dynamic-comparison-cold/dynamic-comparison-cold-5-N-pDyn.tsv};

\shadeBlack

\nextgroupplot[
y unit = {\unit{\watt\per\square\meter}},
ylabel = {Irr.},
legend style={\legendNorthEast}
]

\addplot [color1!40!white, staticStyle]
  table[]{img/dynamic-comparison-cold/dynamic-comparison-cold-8-DNIStatic.tsv};

\addplot [color2!40!white, staticStyle]
  table[]{img/dynamic-comparison-cold/dynamic-comparison-cold-10-DHIStatic.tsv};

\addplot [color1, dynamicStyle]
  table[]{img/dynamic-comparison-cold/dynamic-comparison-cold-7-DNIDyn.tsv};
\addlegendentry{\acs{DNI}}

\addplot [color2, dynamicStyle]
  table[]{img/dynamic-comparison-cold/dynamic-comparison-cold-9-DHIDyn.tsv};
\addlegendentry{\acs{DHI}}

\shadeBlack

\nextgroupplot[
y unit = {\unit{\celsius}},
ylabel = {Temp.},
legend style={\legendNorthEast}
]

\addplot [color1, dynamicStyle]
  table[]{img/dynamic-comparison-cold/dynamic-comparison-cold-11-cabinDyn.tsv};
\addlegendentry{\Tcab}

\addplot [color2, dynamicStyle]
  table[]{img/dynamic-comparison-cold/dynamic-comparison-cold-13-shellInsideDyn.tsv};
\addlegendentry{\TShellInside}

\addplot [color1!40!white, staticStyle]
  table[]{img/dynamic-comparison-cold/dynamic-comparison-cold-12-cabinStatic.tsv};

\addplot [color2!40!white, staticStyle,
forget plot]
  table[]{img/dynamic-comparison-cold/dynamic-comparison-cold-14-shellInsideStatic.tsv};

\shadeBlack

\nextgroupplot[
ylabel={\PMVvar},
y unit = {-},
]

\addplot [color1, dynamicStyle]
  table[]{img/dynamic-comparison-cold/dynamic-comparison-cold-17-PMVDyn.tsv};

\addplot [color1!40!white, staticStyle]
  table[]{img/dynamic-comparison-cold/dynamic-comparison-cold-18-PMVStatic.tsv};

\shadeBlack

\nextgroupplot[
ylabel={\Phvac},
y unit = {kW},
]

\addplot [color1, dynamicStyle]
  table[]{img/dynamic-comparison-cold/dynamic-comparison-cold-19-P--hvac-Dyn.tsv};

\addplot [color1!40!white, staticStyle]
  table[]{img/dynamic-comparison-cold/dynamic-comparison-cold-20-P--hvac-Static.tsv};

\shadeBlack

\end{groupplot}
\end{tikzpicture}%

==> img/dynamic-comparison-hot/data-sample-hot.tex <==
%
%
%

\begin{tikzpicture}

\pgfplotsset{
    leftAxesStyle/.style={
		width=0.7\linewidth,
	},
	rightAxesStyle/.style={
		width=0.37\linewidth,
		xmin=15.87,
		xmax=16.85,
		xtick={16,16.25,16.5,16.75},
	},
	temperatureAxLims/.style={
		ymin=15.5,
		ymax=37,
	},
	nPassAxLims/.style={
		ymin=0,
		ymax=65,
	},
	irradAxLims/.style={
		ymin=0,
		ymax=950,
	},
}

\newcommand{\shadeBlack}{%
\fill[black, opacity=0.15] (axis cs:15.86, \pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:16.86, \pgfkeysvalueof{/pgfplots/ymax});
}

\begin{groupplot}[
	group style={
		group size=2 by 4,
		vertical sep=0.2cm,
		horizontal sep=0.2cm,
		xlabels at=edge bottom,
		xticklabels at=edge bottom,
		ylabels at=edge left,
		yticklabels at=edge left,
	},
    height=0.1863\linewidth,
    xticklabel={\pgfkeys{/pgf/number format/hour code={\tick}}},
	y label style={ at={(-0.5cm,0.5)} },
	enlarge x limits = 0.01,
]

\nextgroupplot[
leftAxesStyle,
temperatureAxLims,
ylabel={\Tamb},
y unit = {\unit{\celsius}},
]

\addplot [color1!40!white, staticStyle]
  table[]{img/dynamic-comparison-hot/dynamic-comparison-hot-2-T--amb-Static.tsv};

\addplot [color1, dynamicStyle]
  table[]{img/dynamic-comparison-hot/dynamic-comparison-hot-1-T--amb-Dyn.tsv};

\shadeBlack

\nextgroupplot[
rightAxesStyle,
temperatureAxLims,
]

\addplot [color1!40!white, staticStyle]
  table[]{img/dynamic-comparison-hot/dynamic-comparison-hot-2-T--amb-Static.tsv};

\addplot [color1, dynamicStyle]
  table[]{img/dynamic-comparison-hot/dynamic-comparison-hot-1-T--amb-Dyn.tsv};

\nextgroupplot[
leftAxesStyle,
ylabel={\doorOpenFraction},
y unit = {-},
]
\addplot [color1, dynamicStyle]
  table[]{img/dynamic-comparison-hot/dynamic-comparison-hot-3-doorDyn.tsv};

\addplot [color1!40!white, staticStyle]
  table[]{img/dynamic-comparison-hot/dynamic-comparison-hot-4-doorStatic.tsv};

\shadeBlack

\nextgroupplot[rightAxesStyle]

\addplot [color1, dynamicStyle]
  table[]{img/dynamic-comparison-hot/dynamic-comparison-hot-3-doorDyn.tsv};

\addplot [color1!40!white, staticStyle]
  table[]{img/dynamic-comparison-hot/dynamic-comparison-hot-4-doorStatic.tsv};

\nextgroupplot[
leftAxesStyle,
nPassAxLims,
ylabel={\Npass},
y unit = {-},
]

\addplot [color1!40!white, staticStyle]
  table[]{img/dynamic-comparison-hot/dynamic-comparison-hot-6-N-pStatic.tsv};

\addplot [color1, dynamicStyle]
  table[]{img/dynamic-comparison-hot/dynamic-comparison-hot-5-N-pDyn.tsv};

\shadeBlack

\nextgroupplot[
rightAxesStyle,
nPassAxLims,
]

\addplot [color1!40!white, staticStyle]
  table[]{img/dynamic-comparison-hot/dynamic-comparison-hot-6-N-pStatic.tsv};

\addplot [color1, dynamicStyle]
  table[]{img/dynamic-comparison-hot/dynamic-comparison-hot-5-N-pDyn.tsv};

\nextgroupplot[
leftAxesStyle,
irradAxLims,
ylabel = {Irr.},
y unit = {\unit{\watt\per\square\meter}},
legend style={\legendNorthWest}
]

\addplot [color1!40!white, staticStyle]
  table[]{img/dynamic-comparison-hot/dynamic-comparison-hot-8-DNIStatic.tsv};

\addplot [color2!40!white, staticStyle]
  table[]{img/dynamic-comparison-hot/dynamic-comparison-hot-10-DHIStatic.tsv};

\addplot [color1, dynamicStyle]
  table[]{img/dynamic-comparison-hot/dynamic-comparison-hot-7-DNIDyn.tsv};
\addlegendentry{\acs{DNI}}

\addplot [color2]
  table[]{img/dynamic-comparison-hot/dynamic-comparison-hot-9-DHIDyn.tsv};
\addlegendentry{\acs{DHI}}
\shadeBlack

\nextgroupplot[
rightAxesStyle,
irradAxLims,
xticklabels={16:00,16:15,16:30,16:45},
]

\addplot [color1!40!white, staticStyle]
  table[]{img/dynamic-comparison-hot/dynamic-comparison-hot-8-DNIStatic.tsv};

\addplot [color2!40!white, staticStyle]
  table[]{img/dynamic-comparison-hot/dynamic-comparison-hot-10-DHIStatic.tsv};

\addplot [color1, dynamicStyle]
  table[]{img/dynamic-comparison-hot/dynamic-comparison-hot-7-DNIDyn.tsv};

\addplot [color2]
  table[]{img/dynamic-comparison-hot/dynamic-comparison-hot-9-DHIDyn.tsv};

\end{groupplot}
\end{tikzpicture}%

==> img/dynamic-comparison-hot/dynamic-comparison-hot.tex <==
%
%
%

\begin{tikzpicture}

\newcommand{\shadeBlack}{%
\fill[black, opacity=0.15] (axis cs:15.86, \pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:16.86, \pgfkeysvalueof{/pgfplots/ymax});
}

\begin{groupplot}[
	group style={
		group size=1 by 3,
		vertical sep=0.2cm,
		xlabels at=edge bottom,
		xticklabels at=edge bottom,
	},
	width=\linewidth, 
    height=0.1863\linewidth,
    xticklabel={\pgfkeys{/pgf/number format/hour code={\tick}}},
	y label style={ at={(-0.5cm,0.5)} },
	enlarge x limits = 0.01,
]

\nextgroupplot[
y unit = {\unit{\celsius}},
ylabel = {Temp.},
legend style={\legendNorthWest}
]

\addplot [color1!40!white, staticStyle]
  table[]{img/dynamic-comparison-hot/dynamic-comparison-hot-12-cabinStatic.tsv};

\addplot [color2!40!white, staticStyle]
  table[]{img/dynamic-comparison-hot/dynamic-comparison-hot-14-shellInsideStatic.tsv};

\addplot [color1, dynamicStyle]
  table[]{img/dynamic-comparison-hot/dynamic-comparison-hot-11-cabinDyn.tsv};
\addlegendentry{\Tcab}

\addplot [color2, dynamicStyle]
  table[]{img/dynamic-comparison-hot/dynamic-comparison-hot-13-shellInsideDyn.tsv};
\addlegendentry{\TShellInside}

\shadeBlack

\nextgroupplot[
ylabel={\PMVvar},
y unit = {-},
]

\addplot [color1!40!white, staticStyle]
  table[]{img/dynamic-comparison-hot/dynamic-comparison-hot-18-PMVStatic.tsv};

\addplot [color1, dynamicStyle]
  table[]{img/dynamic-comparison-hot/dynamic-comparison-hot-17-PMVDyn.tsv};

\shadeBlack

\nextgroupplot[
ylabel={\Phvac},
y unit = {kW},
]

\addplot [color1, dynamicStyle]
  table[]{img/dynamic-comparison-hot/dynamic-comparison-hot-19-P--hvac-Dyn.tsv};

\addplot [color1!40!white, staticStyle]
  table[]{img/dynamic-comparison-hot/dynamic-comparison-hot-20-P--hvac-Static.tsv};

\shadeBlack

\end{groupplot}
\end{tikzpicture}%

==> img/dynamic-comparison-pareto/dynamic-comparison-pareto.tex <==
%
%
%

\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=0.7\linewidth,
xlabel={$\max \left| \PMVvar \right|$},
x unit = {-},
ylabel={\PhvacTimeAverage},
y unit = {kW},
legend style={\legendNorthEast},
grid=none,
]
\addplot [coolingColor!40!white, 
dashed, 
mark=x, 
mark options={solid}, 
thick]
  table[]{img/dynamic-comparison-pareto/dynamic-comparison-pareto-1-ColdMission-Static.tsv};
\addlegendentry{steady-state winter}

\addplot [coolingColor, 
mark=o, 
thick,
]
  table[]{img/dynamic-comparison-pareto/dynamic-comparison-pareto-2-ColdMission-Dynamic.tsv};
\addlegendentry{dynamic winter}

\addplot [heatingColor!40!white, 
dashed, 
mark=x, 
mark options={solid}, 
thick]
  table[]{img/dynamic-comparison-pareto/dynamic-comparison-pareto-3-HotMission-Static.tsv};
\addlegendentry{steady-state summer}

\addplot [heatingColor, 
%
mark=o, 
mark options={solid}, 
thick]
  table[]{img/dynamic-comparison-pareto/dynamic-comparison-pareto-4-HotMission-Dynamic.tsv};
\addlegendentry{dynamic summer}

\draw[pmvWindowMarkingRectangleStyle] (axis cs:-0.06,3.87) rectangle (axis cs:0.4,9.08);
\node[pmvWindowMarkingLabelStyle,below=-1pt, anchor=north] at (axis cs:0.1,3.87) {$\PMVvar=0$};

\draw[pmvWindowMarkingRectangleStyle] (axis cs:0.44,3.2) rectangle (axis cs:0.72,6.38);
\node[pmvWindowMarkingLabelStyle,below=-1pt, anchor=north] at (axis cs:0.55,3.2) {$\PMVRange{0.5}$};

\draw[pmvWindowMarkingRectangleStyle] (axis cs:0.94,2.63) rectangle (axis cs:1.12,4.35);
\node[pmvWindowMarkingLabelStyle,above=-3pt, anchor=south] at (axis cs:1.25,4.4) {$\PMVRange{1}$};

\draw[pmvWindowMarkingRectangleStyle] (axis cs:1.44,2.17) rectangle (axis cs:1.62,2.81);
\node[pmvWindowMarkingLabelStyle,below=-1pt, anchor=north] at (axis cs:1.3,2.2) {$\PMVRange{1.5}$};

\draw[pmvWindowMarkingRectangleStyle] (axis cs:1.94,0.98) rectangle (axis cs:2.12,2.37);
\node[pmvWindowMarkingLabelStyle,above=-3pt, anchor=south] at (axis cs:2.0,2.52) {$\PMVRange{2}$};

\end{axis}
\end{tikzpicture}%

==> img/model-approximations/model-approximations.tex <==
%
%
%

\begin{tikzpicture}

\pgfplotsset{colormap={myColormap}{color=(color1), color=(white), color=(color2)}}

\begin{groupplot}[
	group style={
		group size=2 by 1,
		horizontal sep=1.5cm,
	},
	width=0.5\linewidth, 
	height=0.5\linewidth,
]

\nextgroupplot[
xlabel={$(\Tcab - \Tamb)$},
x unit= K,
ylabel={$\sqrt{| \Tcab - \Tamb |} $},
y unit= K,
xmin = -5,
xmax = 5,
ymin = 0,
legend style={at={(0.5, 1)}, anchor=south, legend columns=2, draw=none, fill=none, font=\small,},
]
\addplot [color=color1, thick,
on layer=axis foreground,
]
  table[]{img/model-approximations/model-approximations-1-exact.tsv};
\addlegendentry{exact}
\addplot [color=color2, thick,
on layer=axis foreground,
]
  table[]{img/model-approximations/model-approximations-2-approx.tsv};
\addlegendentry{approx.\ \cref{eq:sqrt-of-abs-approx}} %

\nextgroupplot[
xlabel={\Tcab},
x unit = \unit{\celsius},
ylabel={\TmeanRadiant},
y unit = \unit{\celsius},
colormap name = {myColormap},
point meta min=-0.02,
point meta max=0.02,
colorbar sampled,
colorbar horizontal,
colorbar style={
	at={(0, 1.3)},
	anchor=south west,
	height=0.3cm,
	xlabel={$(\PMVvar - \PMVapproximation)$},
	xlabel style={at={(0.5,1.1)},anchor=south},
	x unit = {-},
	scaled ticks=false, %
	xticklabel style={/pgf/number format/fixed,}, %
},
view={0}{90},
ytick={10,20,30},
grid=none,
]

\addplot3[
contour filled={number=20,},
patch type=bilinear,
mesh/cols=27,
mesh/ordering=y varies,
]
table {img/model-approximations/contour-data.dat};

\end{groupplot}

%
\useasboundingbox(0, 0.5\linewidth);

\end{tikzpicture}%

==> img/model-parameters/model-parameters.tex <==
%
%
%

\begin{tikzpicture}

\begin{axis}[%
width=0.32\linewidth,
height=0.18\linewidth,
at={(0,0)},
name=ax1,
scale only axis,
xlabel={$(\Tcab - \Tamb)$},
x unit = {\unit{\celsius}},
ylabel={\COPvar},
y unit = -,
legend style={at={(0.5, 1)}, anchor=south, legend columns=3, draw=none, fill=none,font=\small,},
y label style={ at={(-0.4cm,0.5)} },
]
\addplot [color=color1, thick]
  table[]{img/model-parameters/model-parameters-1-cop-ac.tsv};
\addlegendentry{\acs{AC}}

\addplot [color=color2, thick]
  table[]{img/model-parameters/model-parameters-2-cop-hp.tsv};
\addlegendentry{\acs{HP}}

\addplot [color=color3, thick]
  table[]{img/model-parameters/model-parameters-3-cop-ptc.tsv};
\addlegendentry{\acs{PTC}}

\end{axis}

\begin{axis}[%
width=0.32\linewidth,
height=0.18\linewidth,
at={($(0, -0.18\linewidth) + (0, -1.25cm)$)},
scale only axis,
%
%
ylabel={\clo},
y unit = clo,
y label style={ at={(-0.4cm,0.5)} },
]
\addplot [color=color1, thick]
  table[]{img/model-parameters/model-parameters-4-clo.tsv};
\end{axis}

\pgfplotsset{ytick style={draw=none}}
\pgfplotsset{xtick style={draw=none}}
\pgfplotsset{ztick style={draw=none}}

\begin{axis}[%
width=0.375\linewidth,
height=0.15\linewidth + 0.15\linewidth + 1.1cm,
at={($(0.3\linewidth, -0.18\linewidth) + (1.5cm, -1.23cm)$)},
scale only axis,
tick align=outside,
%
%
%
%
zlabel={\PMVvar},
z unit = -,
zlabel style={
    at={(-0.4cm,0.5)}
},
%
view={-15}{15},
legend style={at={(0.5, 1)}, anchor=south, legend columns=1, draw=none, fill=none,font=\small,},
zmajorgrids,
reverse legend,
zmin = -2.9,
zmax = 2,
]

\addplot3 [color=color1, dashed, line width=1.5pt, forget plot]
 table[] {img/model-parameters/model-parameters-7.tsv};
\addplot3 [color=color2, dashed, line width=1.5pt, forget plot]
 table[] {img/model-parameters/model-parameters-10.tsv};

\addplot3[%
surf,
fill opacity=0.5, fill=color1, faceted color=black, z buffer=sort, mesh/rows=6]
table[point meta=\thisrow{c}] {%
img/model-parameters/model-parameters-5-x0-30clo-30-00C.tsv};
\addlegendentry{\qty{0.30}{clo} ($\Tamb=\qty{35}{\celsius}$)}

\addplot3 [color=color1, line width=1.5pt, forget plot]
 table[] {img/model-parameters/model-parameters-6.tsv};
 
\addplot3[%
surf,
fill opacity=0.5, fill=color2, faceted color=black, z buffer=sort, mesh/rows=6]
table[point meta=\thisrow{c}] {%
img/model-parameters/model-parameters-8-x1-13clo-10-00C.tsv};
\addlegendentry{\qty{1.13}{clo} ($\Tamb=\qty{10}{\celsius}$)}

\addplot3 [color=color2, line width=1.5pt, forget plot]
 table[] {img/model-parameters/model-parameters-9.tsv};
 \end{axis}

\node[at={(0.15\linewidth, -3.45cm)}] {\Tamb{} / \unit{\celsius}};
\node[at={(0.42\linewidth, -3.45cm)}] {\TmeanRadiant{} / \unit{\celsius}};
\node[at={(0.75\linewidth, -3.45cm)}] {\Tcab{} / \unit{\celsius}};
\end{tikzpicture}%

==> img/model_block_diagram/drawing.pdf_tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TeX root = ../../steady-state.tex

\definecolor{myBlue}{RGB}{0,175,242}

%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{402.52001953bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.04929443)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/model_block_diagram/drawing.pdf}}%
    \put(0.03520918,0.91549213){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{Radiant heaters}}}%
    \put(0.30281524,0.49999951){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{\QconvShellInside}}}%
    \put(0.16197157,0.69718249){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{Interior}}}%
    \put(0.07746372,0.42253579){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{Cabin air}}}%
    \put(0.45774492,0.71830666){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{Inside}}}%
    \put(0.46478656,0.68309872){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{shell}}}%
    \put(0.66196979,0.71830914){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{Outside}}}%
    \put(0.68309644,0.68309872){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{shell}}}%
    \put(0.90844895,0.70422537){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{Amb.}}}%
    \put(0.04929519,0.1478866){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{Air heating}}}%
    \put(0.02816854,0.11267642){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{\& cooling unit}}}%
    \put(0.30281748,0.13380307){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{Passengers}}}%
    \put(0.19718174,0.65493143){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{\Tint}}}%
    \put(0.11971827,0.38028){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{\Tcab}}}%
    \put(0.18309822,0.23943633){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{\Qpass}}}%
    \put(0.04929519,0.23239568){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{\Qhc}}}%
    \put(0.58450483,0.71126601){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{\Qcond}}}%
    \put(0.47182969,0.64084542){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{\TShellInside}}}%
    \put(0.69013932,0.64084542){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{\TShellOutside}}}%
    \put(0.92957461,0.66197207){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{\Tamb}}}%
    \put(0.8028157,0.85211217){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{\QconvShellOutside}}}%
    \put(0.80281446,0.57042234){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{\QradShellOutside}}}%
    \put(0.32394313,0.82394488){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{\QsolarInt}}}%
    \put(0.62675937,1.02112786){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{\QsolarShellInside}}}%
    \put(0.845069,1.02112786){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{\QsolarShellOutside}}}%
    \put(0.00704064,0.79577287){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{\QconvRH}}}%
    \put(0.2323934,0.57746547){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{\QconvInt}}}%
    \put(0.30281624,0.37323936){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{\Qdoor}}}%
    \put(0.30281624,0.92957813){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{\QradRhToShell}}}%
    \put(0.30281524,0.7112685){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{\QradIntToShell}}}%
    \put(0.10563325,0.79577287){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{\QradRhToInt}}}%
    \put(0.1267599,0.87323882){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{\TRH}}}%
    \put(0.43661927,0.27464923){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{\Qother}}}%
    \put(0.14788655,0.01408605){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{\textcolor{myBlue}{\Phc}}}}%
    \put(0.16197032,1.02816851){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{\textcolor{myBlue}{\PRH}}}}%
    \put(0.61267585,0.34235742){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{Air curtain}}}%
    \put(0.70422433,0.24647945){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{\textcolor{myBlue}{\airCurtainConsumption}}}}%
    \put(0.53520964,0.1478866){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{Other}}}%
    \put(0.52816775,0.11267642){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{sources}}}%
  \end{picture}%
\endgroup%


==> img/pareto-fronts-thermal/pareto-fronts-thermal.tex <==
%
%
%

\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=0.6\linewidth,
xlabel={$\max \left| \PMVvar \right|$},
x unit = {-},
ylabel={\PhvacAnnualAverage},
y unit = kW,
xmin = 0,
xmax = 2,
ymin = 0,
ymax = 8,
legend style = {\legendNorthEast},
]

\addplot [color=color1, thick]
  table[]{img/pareto-fronts-thermal/pareto-fronts-thermal-1-PTC.tsv};
\addlegendentry{PTC}

\addplot [color=color2, thick]
  table[]{img/pareto-fronts-thermal/pareto-fronts-thermal-2-PTC-RH.tsv};
\addlegendentry{PTC + RH}

\addplot [color=color3, thick]
  table[]{img/pareto-fronts-thermal/pareto-fronts-thermal-3-HP.tsv};
\addlegendentry{HP}

\addplot [color=color4, thick]
  table[]{img/pareto-fronts-thermal/pareto-fronts-thermal-4-HP-AirCurtain.tsv};
\addlegendentry{HP + air curtain}

\end{axis}
\end{tikzpicture}%

==> img/scenarios-overview/scenarios-overview.tex <==
%
%
%

\begin{tikzpicture}

\begin{groupplot}[
	group style={
		group size=2 by 3,
        vertical sep=1.0cm,
        horizontal sep=0.9cm,
	},
    width=0.56\linewidth, 
    height=0.4\linewidth,
	ymin = 0,
    xlabel style={at={(0.5,-0.15)}, font=\small},
]

\nextgroupplot[
xlabel={\Tamb},
x unit = {\unit{\celsius}},
]
\addplot[ybar interval, fill=color1, fill opacity=0.6, draw=black, area legend] table[] {img/scenarios-overview/scenarios-overview-1-T--inf-.tsv};

\nextgroupplot[
xlabel={Irradiance},
x unit = {\unit{\watt\per\square\meter}},
legend style = {\legendNorthEast},
]
\addplot[ybar interval, fill=color1, fill opacity=0.6, draw=black, area legend] table[] {img/scenarios-overview/scenarios-overview-2-DNI.tsv};
\addlegendentry{\acs{DNI}}

\addplot[ybar interval, fill=color2, fill opacity=0.6, draw=black, area legend] table[] {img/scenarios-overview/scenarios-overview-3-DHI.tsv};
\addlegendentry{\acs{DHI}}

\nextgroupplot[
xlabel={\Npass},
x unit = {-},
]
\addplot[ybar interval, fill=color1, fill opacity=0.6, draw=black, area legend] table[] {img/scenarios-overview/scenarios-overview-4-N-P---.tsv};

\nextgroupplot[
xlabel={Month},
xtick = {1,3,5,7,9,11},
xticklabels = {Jan,Mar,May,Jul,Sep,Nov},
]
\addplot[ybar interval, fill=color1, fill opacity=0.6, draw=black, area legend] table[] {img/scenarios-overview/scenarios-overview-5-Months.tsv};

\nextgroupplot[
xlabel={\doorOpenFraction},
x unit = {\%},
]
\addplot[ybar interval, fill=color1, fill opacity=0.6, draw=black, area legend] table[] {img/scenarios-overview/scenarios-overview-6-x-zeta--door----.tsv};

\nextgroupplot[
xlabel={Time of day},
%
xticklabel={\pgfkeys{/pgf/number format/hour code={\tick}}},
xtick={0,6,12,18,24},
]
\addplot[ybar interval, fill=color1, fill opacity=0.6, draw=black, area legend] table[] {img/scenarios-overview/scenarios-overview-7-hours.tsv};
\end{groupplot}

%
\pgfresetboundingbox
\draw[use as bounding box,draw=none] (-0.8cm, -6.65cm) rectangle (7.7cm, 2cm);
%
\end{tikzpicture}%

==> img/shadow-fraction/shadow-fraction.tex <==
%
%
%

\begin{tikzpicture}

\begin{axis}[%
width=0.98\linewidth,
height=0.5\linewidth,
xmin=0,
xmax=24,
ymin=0,
ymax=1,
xlabel={Time of day},
x unit={\unit{\hour}},
ylabel={\shadowFraction},
y unit={-},
xticklabel={\pgfkeys{/pgf/number format/hour code={\tick}}},
xtick={0,6,12,18,24},
legend style={at={(0.5, 1)}, anchor=south, legend columns=3, draw=none, fill=none,font=\small,},
]

\addplot [color1, thick, mark=*, mark size=1pt]
  table[]{img/shadow-fraction/shadow-fraction-3-x10-Dec-2022.tsv};
\addlegendentry{December 10}

\addplot [color3, thick, mark=*, mark size=1pt]
  table[]{img/shadow-fraction/shadow-fraction-2-x21-Mar-2022.tsv};
\addlegendentry{March 21}

\addplot [color2, thick, mark=*, mark size=1pt]
  table[]{img/shadow-fraction/shadow-fraction-1-x24-Jul-2022.tsv};
\addlegendentry{July 24}

\end{axis}
\end{tikzpicture}%

==> img/single-scenario-cold/single-scenario-cold.tex <==
%
%
%

%
%

\definecolor{mycolor1}{rgb}{0.59375,1.00000,0.40625}%
\definecolor{mycolor2}{rgb}{0.39062,1.00000,0.60938}%
\definecolor{mycolor3}{rgb}{0.28125,1.00000,0.71875}%
\definecolor{mycolor4}{rgb}{0.06250,1.00000,0.93750}%
\definecolor{mycolor5}{rgb}{0.00000,0.42188,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor7}{rgb}{0.82353,0.82353,0.82353}%
%
\begin{tikzpicture}

\tikzset{every node/.style={
	font = {\footnotesize},
	inner sep = 2pt,
}}

\begin{axis}[%
width=0.97\linewidth,
scale only axis, %
axis equal image,
axis line style={draw=none},
ticks=none,
colormap/jet,
xmajorgrids=false,
ymajorgrids=false,
enlarge x limits = 0.005,
enlarge y limits = false,ymin=-0.35, %
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[] {img/single-scenario-cold/single-scenario-cold-1-box-fill--Tcab.tsv}--cycle;
\node[fill=white, opacity = 0.6, text opacity = 1, align=center]
at (axis cs:0.75,1) {\Tcab\\\qty{16.1}{\celsius}};

\addplot[area legend, draw=black, forget plot]
table[] {img/single-scenario-cold/single-scenario-cold-2-box-edge--Tcab.tsv}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[] {img/single-scenario-cold/single-scenario-cold-3-box-fill--Tint.tsv}--cycle;
\node[fill=white, opacity = 0.6, text opacity = 1, align=center]
at (axis cs:1,3.5) {\Tint\\\qty{13.5}{\celsius}};

\addplot[area legend, draw=black, forget plot]
table[] {img/single-scenario-cold/single-scenario-cold-4-box-edge--Tint.tsv}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[] {img/single-scenario-cold/single-scenario-cold-5-box-fill--TRH.tsv}--cycle;
\node[fill=white, opacity = 0.6, text opacity = 1, align=center]
at (axis cs:0.75,5.5) {\TRH\\\qty{12.3}{\celsius}};

\addplot[area legend, draw=black, forget plot]
table[] {img/single-scenario-cold/single-scenario-cold-6-box-edge--TRH.tsv}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[] {img/single-scenario-cold/single-scenario-cold-7-box-fill--TShellInside.tsv}--cycle;
\node[fill=white, opacity = 0.6, text opacity = 1, align=center]
at (axis cs:3,3.5) {\TShellInside\\\qty{9.5}{\celsius}};

\addplot[area legend, draw=black, forget plot]
table[] {img/single-scenario-cold/single-scenario-cold-8-box-edge--TShellInside.tsv}--cycle;

\addplot[area legend, draw=none, fill=mycolor5, forget plot]
table[] {img/single-scenario-cold/single-scenario-cold-9-box-fill--TShellOutside.tsv}--cycle;
\node[fill=white, opacity = 0.6, text opacity = 1, align=center]
at (axis cs:5,3.5) {\TShellOutside\\\qty{1.4}{\celsius}};

\addplot[area legend, draw=black, forget plot]
table[] {img/single-scenario-cold/single-scenario-cold-10-box-edge--TShellOutside.tsv}--cycle;

\addplot[area legend, draw=none, fill=mycolor6, forget plot]
table[] {img/single-scenario-cold/single-scenario-cold-11-box-fill--Tamb.tsv}--cycle;
\node[fill=white, opacity = 0.6, text opacity = 1, align=center]
at (axis cs:7,3) {\Tamb\\\qty{-0.7}{\celsius}};

\addplot[area legend, draw=black, forget plot]
table[] {img/single-scenario-cold/single-scenario-cold-12-box-edge--Tamb.tsv}--cycle;

\addplot[area legend, draw=black, fill=mycolor7, forget plot]
table[] {img/single-scenario-cold/single-scenario-cold-13-arrow--Qpass.tsv}--cycle;
\node[align=center] (QpassLbl)
at (axis cs:2.2,-0.05) {\Qpass\\\qty{4.2}{\kilo\watt}};

\addplot[area legend, draw=black, fill=mycolor7, forget plot]
table[] {img/single-scenario-cold/single-scenario-cold-14-arrow--Qother.tsv}--cycle;
\node[align=center]
at (axis cs:-0.5,-0.05) {\Qother\\\qty{1.0}{\kilo\watt}};

\addplot[area legend, draw=black, fill=mycolor7, forget plot]
table[] {img/single-scenario-cold/single-scenario-cold-15-arrow--Qdoor.tsv}--cycle;
\node[align=center]
at (axis cs:4,0.9) {\Qdoor\\\qty{2.3}{\kilo\watt}};

\addplot[area legend, draw=black, fill=mycolor7, forget plot]
table[] {img/single-scenario-cold/single-scenario-cold-16-arrow--QconvInt.tsv}--cycle;
\node[align=center, rotate=90]
at (axis cs:0.95,2.5) {\QconvInt\\\qty{0.4}{\kilo\watt}};

\addplot[area legend, draw=black, fill=mycolor7, forget plot]
table[] {img/single-scenario-cold/single-scenario-cold-17-arrow--QconvRH.tsv}--cycle;
\node[align=center, rotate=90]
at (axis cs:0.0,4.0) {\QconvRH\\\qty{0.0}{\kilo\watt}};

\addplot[area legend, draw=black, fill=mycolor7, forget plot]
table[] {img/single-scenario-cold/single-scenario-cold-18-arrow--QradRhToInt.tsv}--cycle;
\node[align=center, rotate=90]
at (axis cs:0.95,4.5) {\QradRhToInt\\\qty{0.0}{\kilo\watt}};

\addplot[area legend, draw=black, fill=mycolor7, forget plot]
table[] {img/single-scenario-cold/single-scenario-cold-19-arrow--QradRhToShell.tsv}--cycle;
\node[align=center]
at (axis cs:2,5.9) {\QradRhToShell\\\qty{0.0}{\kilo\watt}};

\addplot[area legend, draw=black, fill=mycolor7, forget plot]
table[] {img/single-scenario-cold/single-scenario-cold-20-arrow--QradIntToShell.tsv}--cycle;
\node[align=center]
at (axis cs:2,3.15) {\QradIntToShell\\\qty{0.4}{\kilo\watt}};

\addplot[area legend, draw=black, fill=mycolor7, forget plot]
table[] {img/single-scenario-cold/single-scenario-cold-21-arrow--QconvShellInside.tsv}--cycle;
\node[align=center]
at (axis cs:2,2.3) {\QconvShellInside\\\qty{10.6}{\kilo\watt}};

\addplot[area legend, draw=black, fill=mycolor7, forget plot]
table[] {img/single-scenario-cold/single-scenario-cold-22-arrow--Qcond.tsv}--cycle;
\node[align=center]
at (axis cs:4,4.4) {\Qcond\\\qty{11.0}{\kilo\watt}};

\addplot[area legend, draw=black, fill=mycolor7, forget plot]
table[] {img/single-scenario-cold/single-scenario-cold-23-arrow--QconvShellOutside.tsv}--cycle;
\node[align=center]
at (axis cs:6,4.1) {\QconvShellOutside\\\qty{9.0}{\kilo\watt}};

\addplot[area legend, draw=black, fill=mycolor7, forget plot]
table[] {img/single-scenario-cold/single-scenario-cold-24-arrow--QradShellOutside.tsv}--cycle;
\node[align=center]
at (axis cs:6,1.85) {\QradShellOutside\\\qty{2.0}{\kilo\watt}};

\addplot[area legend, draw=black, fill=mycolor7, forget plot]
table[] {img/single-scenario-cold/single-scenario-cold-25-arrow--Qhc.tsv}--cycle;
\node[align=center]
at (axis cs:-0.5,2.2) {\Qhc\\\qty{8.0}{\kilo\watt}};

\addplot[area legend, draw=black, fill=mycolor7, forget plot]
table[] {img/single-scenario-cold/single-scenario-cold-26-arrow--PRH.tsv}--cycle;
\node[align=center]
at (axis cs:-0.5,5.9) {\PRH\\\qty{0.0}{\kilo\watt}};

\addplot[area legend, draw=black, fill=mycolor7, forget plot]
table[] {img/single-scenario-cold/single-scenario-cold-27-arrow--QsolarInt.tsv}--cycle;
\node[align=center, rotate=-315]
at (axis cs:1.804,4.354) {\QsolarInt\\\qty{0.0}{\kilo\watt}};

\addplot[area legend, draw=black, fill=mycolor7, forget plot]
table[] {img/single-scenario-cold/single-scenario-cold-28-arrow--QsolarShellInside.tsv}--cycle;
\node[align=center, rotate=-315]
at (axis cs:3.804,6.354) {\QsolarShellInside\\\qty{0.0}{\kilo\watt}};

\addplot[area legend, draw=black, fill=mycolor7, forget plot]
table[] {img/single-scenario-cold/single-scenario-cold-29-arrow--QsolarShellOutside.tsv}--cycle;
\node[align=center, rotate=-315]
at (axis cs:5.804,6.354) {\QsolarShellOutside\\\qty{0.0}{\kilo\watt}};

\draw[->] (QpassLbl) to[bend left] (-0.5,0.8);

\end{axis}
\end{tikzpicture}%

==> img/single-scenario-hot/single-scenario-hot.tex <==
%
%
%

%
%

\definecolor{mycolor1}{rgb}{1.00000,0.70312,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.23438,0.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.35938,0.00000}%
\definecolor{mycolor4}{rgb}{0.90625,0.00000,0.00000}%
\definecolor{mycolor5}{rgb}{0.82353,0.82353,0.82353}%
%
\begin{tikzpicture}

\tikzset{every node/.style={
	font = {\footnotesize},
	inner sep = 2pt,
}}

\begin{axis}[%
width=0.97\linewidth,
scale only axis, %
axis equal image,
axis line style={draw=none},
ticks=none,
colormap/jet,
xmajorgrids=false,
ymajorgrids=false,
enlarge x limits = 0.005,
enlarge y limits = false,ymin=-0.35, %
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[] {img/single-scenario-hot/single-scenario-hot-1-box-fill--Tcab.tsv}--cycle;
\node[fill=white, opacity = 0.6, text opacity = 1, align=center]
at (axis cs:0.75,1) {\Tcab\\\qty{24.9}{\celsius}};

\addplot[area legend, draw=black, forget plot]
table[] {img/single-scenario-hot/single-scenario-hot-2-box-edge--Tcab.tsv}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[] {img/single-scenario-hot/single-scenario-hot-3-box-fill--Tint.tsv}--cycle;
\node[fill=white, opacity = 0.6, text opacity = 1, align=center]
at (axis cs:1,3.5) {\Tint\\\qty{30.8}{\celsius}};

\addplot[area legend, draw=black, forget plot]
table[] {img/single-scenario-hot/single-scenario-hot-4-box-edge--Tint.tsv}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[] {img/single-scenario-hot/single-scenario-hot-5-box-fill--TRH.tsv}--cycle;
\node[fill=white, opacity = 0.6, text opacity = 1, align=center]
at (axis cs:0.75,5.5) {\TRH\\\qty{29.1}{\celsius}};

\addplot[area legend, draw=black, forget plot]
table[] {img/single-scenario-hot/single-scenario-hot-6-box-edge--TRH.tsv}--cycle;

\addplot[area legend, draw=none, fill=mycolor2!75!mycolor3, forget plot]
table[] {img/single-scenario-hot/single-scenario-hot-7-box-fill--TShellInside.tsv}--cycle;
\node[fill=white, opacity = 0.6, text opacity = 1, align=center]
at (axis cs:3,3.5) {\TShellInside\\\qty{30.3}{\celsius}};

\addplot[area legend, draw=black, forget plot]
table[] {img/single-scenario-hot/single-scenario-hot-8-box-edge--TShellInside.tsv}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[] {img/single-scenario-hot/single-scenario-hot-9-box-fill--TShellOutside.tsv}--cycle;
\node[fill=white, opacity = 0.6, text opacity = 1, align=center]
at (axis cs:5,3.5) {\TShellOutside\\\qty{34.9}{\celsius}};

\addplot[area legend, draw=black, forget plot]
table[] {img/single-scenario-hot/single-scenario-hot-10-box-edge--TShellOutside.tsv}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[] {img/single-scenario-hot/single-scenario-hot-11-box-fill--Tamb.tsv}--cycle;
\node[fill=white, opacity = 0.6, text opacity = 1, align=center]
at (axis cs:7,3) {\Tamb\\\qty{34.7}{\celsius}};

\addplot[area legend, draw=black, forget plot]
table[] {img/single-scenario-hot/single-scenario-hot-12-box-edge--Tamb.tsv}--cycle;

\addplot[area legend, draw=black, fill=mycolor5, forget plot]
table[] {img/single-scenario-hot/single-scenario-hot-13-arrow--Qpass.tsv}--cycle;
\node[align=center] (QpassLbl)
at (axis cs:2.2,-0.05) {\Qpass\\\qty{2.0}{\kilo\watt}};

\addplot[area legend, draw=black, fill=mycolor5, forget plot]
table[] {img/single-scenario-hot/single-scenario-hot-14-arrow--Qother.tsv}--cycle;
\node[align=center]
at (axis cs:-0.5,-0.05) {\Qother\\\qty{1.0}{\kilo\watt}};

\addplot[area legend, draw=black, fill=mycolor5, forget plot]
table[] {img/single-scenario-hot/single-scenario-hot-15-arrow--Qdoor.tsv}--cycle;
\node[align=center]
at (axis cs:4,0.9) {\Qdoor\\\qty{0.9}{\kilo\watt}};

\addplot[area legend, draw=black, fill=mycolor5, forget plot]
table[] {img/single-scenario-hot/single-scenario-hot-16-arrow--QconvInt.tsv}--cycle;
\node[align=center, rotate=-90]
at (axis cs:1.05,2.5) {\QconvInt\\\qty{0.9}{\kilo\watt}};

\addplot[area legend, draw=black, fill=mycolor5, forget plot]
table[] {img/single-scenario-hot/single-scenario-hot-17-arrow--QconvRH.tsv}--cycle;
\node[align=center, rotate=-90]
at (axis cs:0.05,4.0) {\QconvRH\\\qty{0.0}{\kilo\watt}};

\addplot[area legend, draw=black, fill=mycolor5, forget plot]
table[] {img/single-scenario-hot/single-scenario-hot-18-arrow--QradRhToInt.tsv}--cycle;
\node[align=center, rotate=90]
at (axis cs:0.95,4.5) {\QradRhToInt\\\qty{0.0}{\kilo\watt}};

\addplot[area legend, draw=black, fill=mycolor5, forget plot]
table[] {img/single-scenario-hot/single-scenario-hot-19-arrow--QradRhToShell.tsv}--cycle;
\node[align=center]
at (axis cs:2,5.9) {\QradRhToShell\\\qty{0.0}{\kilo\watt}};

\addplot[area legend, draw=black, fill=mycolor5, forget plot]
table[] {img/single-scenario-hot/single-scenario-hot-20-arrow--QradIntToShell.tsv}--cycle;
\node[align=center]
at (axis cs:2,3.15) {\QradIntToShell\\\qty{0.1}{\kilo\watt}};

\addplot[area legend, draw=black, fill=mycolor5, forget plot]
table[] {img/single-scenario-hot/single-scenario-hot-21-arrow--QconvShellInside.tsv}--cycle;
\node[align=center]
at (axis cs:2,2.25) {\QconvShellInside\\\qty{8.7}{\kilo\watt}};

\addplot[area legend, draw=black, fill=mycolor5, forget plot]
table[] {img/single-scenario-hot/single-scenario-hot-22-arrow--Qcond.tsv}--cycle;
\node[align=center]
at (axis cs:4,2.9) {\Qcond\\\qty{6.2}{\kilo\watt}};

\addplot[area legend, draw=black, fill=mycolor5, forget plot]
table[] {img/single-scenario-hot/single-scenario-hot-23-arrow--QconvShellOutside.tsv}--cycle;
\node[align=center]
at (axis cs:6,4.35) {\QconvShellOutside\\\qty{0.7}{\kilo\watt}};

\addplot[area legend, draw=black, fill=mycolor5, forget plot]
table[] {img/single-scenario-hot/single-scenario-hot-24-arrow--QradShellOutside.tsv}--cycle;
\node[align=center]
at (axis cs:6,1.85) {\QradShellOutside\\\qty{0.2}{\kilo\watt}};

\addplot[area legend, draw=black, fill=mycolor5, forget plot]
table[] {img/single-scenario-hot/single-scenario-hot-25-arrow--Qhc.tsv}--cycle;
\node[align=center]
at (axis cs:-0.4,2.45) {\Qhc\\\qty{13.5}{\kilo\watt}};

\addplot[area legend, draw=black, fill=mycolor5, forget plot]
table[] {img/single-scenario-hot/single-scenario-hot-26-arrow--PRH.tsv}--cycle;
\node[align=center]
at (axis cs:-0.5,5.9) {\PRH\\\qty{0.0}{\kilo\watt}};

\addplot[area legend, draw=black, fill=mycolor5, forget plot]
table[] {img/single-scenario-hot/single-scenario-hot-27-arrow--QsolarInt.tsv}--cycle;
\node[align=center, rotate=-315]
at (axis cs:1.804,4.354) {\QsolarInt\\\qty{1.0}{\kilo\watt}};

\addplot[area legend, draw=black, fill=mycolor5, forget plot]
table[] {img/single-scenario-hot/single-scenario-hot-28-arrow--QsolarShellInside.tsv}--cycle;
\node[align=center, rotate=-315]
at (axis cs:4.404,6.354) {\QsolarShellInside\\\qty{2.4}{\kilo\watt}};

\addplot[area legend, draw=black, fill=mycolor5, forget plot]
table[] {img/single-scenario-hot/single-scenario-hot-29-arrow--QsolarShellOutside.tsv}--cycle;
\node[align=center, rotate=-315]
at (axis cs:6.674,6.464) {\QsolarShellOutside\\\qty{7.1}{\kilo\watt}};

\draw[->] (QpassLbl) to[bend left] (-0.6,0.8);

\end{axis}
\end{tikzpicture}%

==> img/state-machine.tex <==
%
%
%

\begin{tikzpicture}
\tikzset{every node/.style={
	font = {\small},
	inner sep = 2pt,
}}

\node[state, initial, align=center, anchor=center] at (0, 0) (passive) {$\operatingMode=0$\\\enquote{passive} };
\node[state, align=center, anchor=center] (heating) at (3.5, 1.5) {$\operatingMode=1$\\\enquote{heating} };
\node[state, align=center, anchor=center] (cooling) at (3.5, -1.5) {$\operatingMode=-1$\\\enquote{cooling} };

\draw
(passive) edge[->, bend left=20, above left, pos=0.9] node{$\Tcab < \Theat$} (heating)
(passive) edge[->, bend left=20, above right, pos=0.7] node{$\Tcab > \Tcool$} (cooling)
(passive) edge[->, loop above, min distance=0.75cm, left, pos=0.2] node{otherwise} (passive)
%
(heating) edge[->, loop right, min distance=0.75cm, above right, pos=0] node{otherwise} (heating)
(heating) edge[->, bend left=20, below right, pos=0.2] node{$\Tcab > \Theat + \qty{1}{\kelvin}$} (passive)
%
(cooling) edge[->, loop right, min distance=0.75cm, above right, pos=0] node{otherwise} (cooling)
(cooling) edge[->, bend left=20, below left, pos=0.3] node{$\Tcab < \Tcool - \qty{1}{\kelvin}$} (passive)
;
\end{tikzpicture}

==> img/yearly-pmv-range-comparison/yearly-pmv-range-comparison.tex <==
%
%
%

\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=0.6\linewidth,
xlabel={\PMVvar},
x unit = -,
ylabel={Relative frequency},
y unit = -,
ymin = 0,
legend style = {\legendNorthEast},
]
\addplot[ybar interval, fill=pmv025Color, fill opacity=0.5, draw=black, area legend] table[] {img/yearly-pmv-range-comparison/yearly-pmv-range-comparison-1-PMV-0-25.tsv};
\addlegendentry{\PMVRange{0.25}}

\addplot[ybar interval, fill=color3, fill opacity=0.5, draw=black, area legend] table[] {img/yearly-pmv-range-comparison/yearly-pmv-range-comparison-2-PMV-0-62.tsv};
\addlegendentry{\PMVRange{0.625}}

\addplot[ybar interval, fill=pmv1Color, fill opacity=0.5, draw=black, area legend] table[] {img/yearly-pmv-range-comparison/yearly-pmv-range-comparison-3-PMV-1-00.tsv};
\addlegendentry{\PMVRange{1.0}}

\end{axis}
\end{tikzpicture}%
